Hyperbolic Groups with Finitely Presented Subgroups not of Type $F_3$

We generalise the constructions of Brady and Lodha to give infinite families of hyperbolic groups, each having a finitely presented subgroup that is not of type $F_3$. By calculating the Euler characteristic of the hyperbolic groups constructed, we prove that infinitely many of them are pairwise non isomorphic. We further show that the first of these constructions cannot be generalised to dimensions higher than $3$.

==> arithmetic_abcde.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arithmetic_abcde.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.83122145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96544899)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arithmetic_abcde.pdf}}%
    \put(0.92565998,0.47018602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
    \put(0.01387831,0.47275884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.46852228,0.90810715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
    \put(0.47105512,0.02885881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.77049756,0.75010497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19463665,0.75480511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7736404,0.18776458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.66948137,0.64521018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.31601389,0.64937744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.31881168,0.28375397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.64109222,0.28536939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.19304493,0.18339345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arithmetic_abcde.pdf}}%
  \end{picture}%
\endgroup%


==> arithmetic_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arithmetic_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.83122145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96544899)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arithmetic_example.pdf}}%
    \put(0.92565998,0.47018602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
    \put(0.01387831,0.47275884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.46852228,0.90810715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
    \put(0.47105512,0.02885881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.77049756,0.75010497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19463665,0.75480511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7736404,0.18776458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.66948137,0.64521018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.28366308,0.64937744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.31881168,0.28375397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.64109222,0.28536939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19304493,0.18339345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arithmetic_example.pdf}}%
  \end{picture}%
\endgroup%


==> edgelinks.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edgelinks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.71046143bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79803365)%
    \put(0,0){\includegraphics[width=\unitlength]{edgelinks.pdf}}%
    \put(-0.00177197,0.00812307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1, v_2, v_3)$}}}%
    \put(0.55086993,0.00503449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1', v_2, v_3)$}}}%
    \put(0.23885814,0.21805447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1, v_2, v_3')$}}}%
    \put(0.78143283,0.24436882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1', v_2, v_3')$}}}%
    \put(0.77140837,0.7618823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1', v_2', v_3')$}}}%
    \put(0.56715971,0.55638056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1', v_2', v_3)$}}}%
    \put(0.24136423,0.75812304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1, v_2', v_3')$}}}%
    \put(0.03586253,0.54760918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(v_1, v_2', v_3)$}}}%
    \put(0.15304251,0.14846315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_1}\ast N_{v_2}$}}}%
    \put(0.03156753,0.39724203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_1}\ast N_{v_3}$}}}%
    \put(0.23706926,0.45362966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_1}\ast N_{v_3'}$}}}%
    \put(0.77713786,0.51127048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_1'}\ast N_{v_3'}$}}}%
    \put(0.47013834,0.75937613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_2'}\ast N_{v_3'}$}}}%
    \put(0.65809718,0.11530368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_1'}\ast N_{v_2}$}}}%
    \put(0.26588961,0.01756501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_2}\ast N_{v_3}$}}}%
    \put(0.45047585,0.66163746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_1'}\ast N_{v_2'}$}}}%
    \put(0.14928333,0.65971131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.57650182,0.3696747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.41736329,0.28697273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.28174611,0.55136832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{v_2'}\ast N_{v_3}$}}}%
  \end{picture}%
\endgroup%


==> graph10.tex <==
\coordinate (mySW) at (-2.0, -3.3);
\coordinate (myNE) at (3.3, 0.3);
\clip (mySW) rectangle (myNE);
\useasboundingbox (mySW) rectangle (myNE);

\path (0,-1) node[A2] (7) {7};
\path (0,0) node[A2] (4) {4};
\path (1,-1) node[A2] (8) {8};
\path (1,0) node[A2] (5) {5};

\draw[B1] (4) to (5);
\draw[B2] (7) to (8);

\draw[B1] (4) to (7);
\draw[B2] (5) to (8);

\draw[B1] (4) to (8);
\draw[B2] (7) to (5);


==> graph12.tex <==
\coordinate (mySW) at (-2.0, -3.3);
\coordinate (myNE) at (3.3, 0.3);
\clip (mySW) rectangle (myNE);
\useasboundingbox (mySW) rectangle (myNE);

\path (0,-1) node[A2] (7) {7};
\path (0,0) node[A2] (4) {4};
\path (1,-1) node[A2] (8) {8};
\path (1,0) node[A2] (5) {5};
\path (0:3) node[A2] (10) {10};
\path (-90:3) node[A2] (12) {12};

\draw (4) to (5) to (10);
\draw (7) to (8) to[out=0,in=-135] (10);

\draw (4) to (7) to (12);
\draw (5) to (8) to[out=-90,in=45] (12);

\draw (4) to (8);

\draw (7) to (5);


==> graph23.tex <==
% thanks to https://tex.stackexchange.com/a/337071/8534
%\coordinate (mySW) at (-2.7, -2.7);
\coordinate (mySW) at (-2.7, -3.3);
\coordinate (myNE) at (3.3, 2.7);
\clip (mySW) rectangle (myNE);
\useasboundingbox (mySW) rectangle (myNE);

\path (-1,-1) node[A1] (6) {6};
\path (-1,0) node[A1] (3) {3};
\path (-1,1) node[A1] (0) {0};
\path (0,-1) node[A2] (7) {7};
\path (0,0) node[A2] (4) {4};
\path (0,1) node[A1] (1) {1};
\path (1,-1) node[A2] (8) {8};
\path (1,0) node[A2] (5) {5};
\path (1,1) node[A1] (2) {2};
\path (0:3) node[A2] (10) {10};
\path (-90:3) node[A2] (12) {12};

\draw (0) to (1) to (2) to[out=0,in=135] (10);
\draw (3) to (4) to (5) to (10);
\draw (6) to (7) to (8) to[out=0,in=-135] (10);

\draw (0) to (3) to (6) to[out=-90,in=135] (12);
\draw (1) to (4) to (7) to (12);
\draw (2) to (5) to (8) to[out=-90,in=45] (12);

\draw (6) to[out=135,in=135, distance=100] (1) (1) to (5);
\draw (0) to (4) to (8);
\draw (2) to[out=135,in=135, distance=100] (3) (3) to (7);

\draw (0) to[out=-135,in=-135, distance=100] (7) (7) to (5);
\draw (6) to (4) to (2);
\draw (8) to[out=-135,in=-135, distance=100] (3) (3) to (1);



==> graph26.tex <==
% thanks to https://tex.stackexchange.com/a/337071/8534
%\coordinate (mySW) at (-2.7, -2.7);
\coordinate (mySW) at (-2.7, -3.3);
\coordinate (myNE) at (3.3, 2.7);
\clip (mySW) rectangle (myNE);
\useasboundingbox (mySW) rectangle (myNE);

    \path (-1,-1) node (6) {6};
    \path (-1,0) node (3) {3};
    \path (-1,1) node (0) {0};
    \path (0,-1) node (7) {7};
    \path (0,0) node (4) {4};
    \path (0,1) node (1) {1};
    \path (1,-1) node (8) {8};
    \path (1,0) node (5) {5};
    \path (1,1) node (2) {2};
    \path (45:3) node (9) {9};
    \path (0:3) node (10) {10};
    \path (-45:3) node (11) {11};
    \path (-90:3) node (12) {12};

    \draw (0) to (1) to (2) to[out=0,in=135] (10);
    \draw (3) to (4) to (5) to (10);
    \draw (6) to (7) to (8) to[out=0,in=-135] (10);

    \draw (0) to (3) to (6) to[out=-90,in=135] (12);
    \draw (1) to (4) to (7) to (12);
    \draw (2) to (5) to (8) to[out=-90,in=45] (12);

    \draw (6) to[out=135,in=135, distance=100] (1) (1) to (5) (5) to[out=-45,in=90] (11);
    \draw (0) to (4) to (8) to (11);
    \draw (2) to[out=135,in=135, distance=100] (3) (3) to (7) (7) to[out=-45,in=180] (11);

    \draw (0) to[out=-135,in=-135, distance=100] (7) (7) to (5) (5) to[out=45,in=-90] (9);
    \draw (6) to (4) to (2) to (9);
    \draw (8) to[out=-135,in=-135, distance=100] (3) (3) to (1) (1) to[out=45,in=180] (9);

    \draw[bend left=17] (9) to (10) (10) to (11) (11) to (12);



==> intpattern.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intpattern.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.10362418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99688892)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intpattern.pdf}}%
  \end{picture}%
\endgroup%


==> loopsoflength.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopsoflength.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.18405762bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87909092)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loopsoflength.pdf}}%
    \put(0.49883888,0.48701532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.26348177,0.83824039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.6255695,0.83099863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i'$}}}%
    \put(0.26348183,0.01984944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.65815749,0.01268047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i'$}}}%
    \put(-0.0044631,0.62815673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(-0.0044631,0.2547697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j'$}}}%
    \put(-0.10946852,0.75133934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28604928\unitlength}\raggedright \end{minipage}}}%
    \put(0.83558033,0.60643145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.84644296,0.25476975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j'$}}}%
    \put(0.49159706,0.61729408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.48435523,0.26201147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j'$}}}%
    \put(0.27796531,0.38925162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.63281132,0.38925162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i'$}}}%
  \end{picture}%
\endgroup%


==> type1vertex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'type1vertex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.42455917bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99349155)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{type1vertex.pdf}}%
    \put(0.50385315,0.56927332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{type1vertex.pdf}}%
  \end{picture}%
\endgroup%

